Wait-Only Broadcast Protocols are Easier to Verify

We study networks of processes that all execute the same finite-state protocol and communicate via broadcasts. We are interested in two problems with a parameterized number of processes: the synchronization problem which asks whether there is an execution which puts all processes on a given state; and the repeated coverability problem which asks if there is an infinite execution where a given transition is taken infinitely often. Since both problems are undecidable in the general case, we investigate those problems when the protocol is Wait-Only, i.e., it has no state from which a process can both broadcast and receive messages. We establish that the synchronization problem becomes Ackermann-complete, and the repeated coverability problem is in EXPSPACE, and PSPACE-hard.

==> figures/example-1.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (q1) [right = of q0, yshift = 25 ] {$q_1$};
	\node[state] (q2) [right = of q1, yshift=-15] {${q_5}$};
	\node[state] (q3) [right  = of q1, yshift = 15] {${q}_{2}$};
	\node[state] (q4) [right  = of q2, yshift = 15] {$q_{3}$};
	\node[state] (q5) [right  = of q2, yshift = -20] {$q_{6}$};
	\node[state] (q6) [right  = of q4] {$q_{4}$};
	\node[state] (q7) [below  = of q0, xshift = 125, yshift = 0] {$q_{7}$};
%	\node[state] (q8) [right  = of q7] {$q_{8}$};
	
	\path[->] 
	(q0) edge [loop above] node [] {$!!a,!!c$} ()
	edge [bend left = 10] node {$!!d$} (q1)
	edge [bend right = 15] node [below] {$!!b$} (q7)
	(q1) edge [bend right = 20] node {$?a$} (q2)
	edge [bend left = 20] node {$?a$} (q3)
	(q3) edge [bend left = 20] node {$?b$} (q4)
	(q2) edge [bend right = 20] node {$?b$} (q5)
	(q2) edge [bend right = 20] node {$?c$} (q4)
	(q4) edge [] node {$!!d$} (q6)
	(q7) edge [bend right = 20] node [below]{$?d$} (q6)
	(q5) edge [bend right = 20] node {$?d$} (q6)
	(q7) edge [bend left = 0] node [above] {$?b$} (q0)
	;
\end{tikzpicture}

%
%\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state, initial] (q0) {$\qinit$};
%	\node[state] (q1) [right = of q0, yshift = 25] {$q_1$};
%	\node[state] (q2) [right = of q1] {$q_2$};
%	\node[state] (q3) [right  = of q0, yshift = -25] {${q}_{2}$};
%	\node[state] (q4) [right  = of q3] {$q_{4}$};
%	\node[state, fill=green] (q5) [right  = of q4] {$q_{5}$};
%	
%	\path[->] 
%	(q0) edge [thick,bend right = 20] node  [below]{$\tau$} (q3)
%	edge [thick,bend left = 20] node  [above]{$!!c$} (q3)
%	edge [thick,bend left = 0] node  [above]{$!!b$} (q1)
%	(q1) edge [thick,bend left = 20] node  [above]{$?a$} (q2)
%	(q2) edge [thick,bend left = 20] node  [below]{$!!b$} (q1)
%	(q3) edge [thick,bend left = 20] node  [above]{$?b$} (q4)
%	(q4) edge [thick,bend left = 20] node  [below]{$!a$} (q3)
%	(q4) edge [thick, draw = green] node  [above]{$?c$} (q5)
%	
%	;
%\end{tikzpicture}


==> figures/example-2.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (q1) [right = of q0] {$q_1$};
	\node[state] (q2) [right = of q1, yshift = 20] {$q_2$};
	\node[state] (q3) [right  = of q1, yshift = -20] {$q_3$};
	\node[state] (q4) [right  = of q2] {$q_{4}$};
%	\node[state] (q5) [right  = of q3, yshift = -0] {$q_{5}$};
	\node[state] (q6) [right  = of q5, yshift = 20] {$q_{6}$};

	\node[state] (q5) [below  = of q1, xshift = -10] {$q_{5}$};
	%	\node[state] (q8) [right  = of q7] {$q_{8}$};
	
	\path[->] 
	(q0) edge [bend left = 0] node [] {$!!a$} (q1)
	edge [bend right = 20] node {$!!b$} (q5)
	(q1) edge [bend left = 20] node {$?b$} (q2)
	edge [bend right = 20] node {$?b$} (q3)
	(q2) edge [bend left = 0] node {$!!c$} (q4)
	(q3) edge [bend left = 0] node {$?d$} (q6)
	(q4) edge [bend left = 20] node {$!!d$} (q6)
	(q5) edge [bend right = 20] node {$?c$} (q3)
%	(q6) edge [bend left = 0] node {$!!d$} (q7)
%	(q8) edge [bend right = 20] node {$?d$} (q7)
	;
\end{tikzpicture}

%
%\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state, initial] (q0) {$\qinit$};
%	\node[state] (q1) [right = of q0, yshift = 25] {$q_1$};
%	\node[state] (q2) [right = of q1] {$q_2$};
%	\node[state] (q3) [right  = of q0, yshift = -25] {$q_3$};
%	\node[state] (q4) [right  = of q3] {$q_{4}$};
%	\node[state, fill=green] (q5) [right  = of q4] {$q_{5}$};
%	
%	\path[->] 
%	(q0) edge [thick,bend right = 20] node  [below]{$\tau$} (q3)
%	edge [thick,bend left = 20] node  [above]{$!!c$} (q3)
%	edge [thick,bend left = 0] node  [above]{$!!b$} (q1)
%	(q1) edge [thick,bend left = 20] node  [above]{$?a$} (q2)
%	(q2) edge [thick,bend left = 20] node  [below]{$!!b$} (q1)
%	(q3) edge [thick,bend left = 20] node  [above]{$?b$} (q4)
%	(q4) edge [thick,bend left = 20] node  [below]{$!a$} (q3)
%	(q4) edge [thick, draw = green] node  [above]{$?c$} (q5)
%	
%	;
%\end{tikzpicture}


==> figures/prot-auto.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state] (qi) {$q_i$};
	\node[state, inner sep = 0.1, inner ysep = -10] (qai) [above right = of qi, xshift = 20, yshift = -20]{$q_i, a, 1$};
	\node[state, inner sep = 0.1, inner ysep = -10] (qbi) [below right = of qi, xshift = 20, yshift = 20]{$q_i, b, 1$};
	\node[state, inner sep = 0.1, inner ysep = -10] (qai2) [ right = of qai, xshift = 0, yshift = -0]{$q_i', a, 2$};
	\node[state, inner sep = 0.1, inner ysep = -10] (qbi2) [ right = of qbi, xshift = 0, yshift = 0]{$q_i'', b, 2$};
	\node[state, inner sep = 0.1, inner ysep = -10] (qi1) [ right = of qai2, xshift = 0, yshift = -0]{$q'_i$};
	\node[state, inner sep = 0.1, inner ysep = -10] (qi2) [ right = of qbi2, xshift = 0, yshift = 0]{$q''_i$};
	
	\path[->]
	(qi) edge node {$!!\$$} (qai)
	(qi) edge node {$!!\$$} (qbi)
	(qai) edge node {$?a$} (qai2)
	(qbi) edge node {$?b$} (qbi2)
	(qai2) edge node {$!!a_i$} (qi1)
	(qbi2) edge node {$!!b_i$} (qi2)
	;
	
\end{tikzpicture}



==> figures/prot-from-auto.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (q1) [right = of q0, xshift = -40, yshift = 40] {$q_1$};
	\node[state] (q2) [right = of q1, xshift = -10] {$q_2$};
	\node[state] (qpn) [right = of q2, xshift = -10] {$q_{n}$};
	\node[state] (qn) [right = of qpn, xshift = -10] {$q_{n+1}$};
	\node[state] (q1a) [right = of qn,  xshift = -40,yshift = 40] {$q_1^a$};
	\node[state] (q2a) [right = of q1a ] {$q_2^a$};
	\node[state] (qna) [right = of q2a] {$q_n^a$};
	
	\node[state] (q1e) [right = of qn,  xshift = -40,yshift = -40] {$q_{n+2}$};
	\node[state] (q2e) [right = of q1e] {$q_{n+3}$};
	\node[state] (qne) [right = of q2e] {$q_{2n+1}$};
	\node[state] (qf) [right =of qne] {$q_f$};
	\node[state] (err) [right =of qf] {$\textsf{err}$};
	
	\node[state] (q0i) [right = of q0,xshift = -40,  yshift = -40] {$q_0^i$};
	\node [state] (qfi) [right = of q0i, xshift = -10] {$q_f^i$};
	\node[state] (p1) [right =of qfi, xshift = -10] {$p_1$};
	\node[state] (p2) [right = of p1] {$p_2$};
	\node[state] (p3) [right = of p2] {$p_3$};
	
	\path[->] 
	(q0) edge node {} (q1)
	edge node {$!!i$} (q0i)
	
	(q1) edge node {$?1$} (q2)
	(qpn) edge node {$?n$} (qn)
	
	(qn) edge node {$!!a$} (q1a)
	(q1a) edge node {$?a_1$} (q2a)
	(qna) edge [bend left = 15]node {$?a_n$} (qn)
	
	(qn) edge node {$!!\textsf{end}$} (q1e)
	(q1e) edge node {$?\textsf{end}$} (q2e)
	(qne) edge node {$?\textsf{end}$} (qf)
	(qf) edge node {$?\textsf{end}$} (err)
	
	(qfi) edge node {} (p1)
	(p1) edge node {$?\textsf{end}$} (p2) 
	(p2) edge node {$!!\textsf{end}$} (p3)
	(p3) edge [bend right = 15]node {} (qf)
	
	;
	
	\path (q2) -- node[auto=false]{\ldots} (qpn);
	\path (q2a) -- node[auto=false]{\ldots} (qna);
	\path (q2e) -- node[auto=false]{\ldots} (qne);
	
	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(q0i) (qfi), text height=0.11 \columnwidth, inner sep = 0.5] () {$\PP_{\mathcal{A}_i}$};

\end{tikzpicture}



==> figures/prot-from-machine.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (0) [below = of q0, yshift = 40, xshift = 40 ] {$0$};
	

	\node[state] (s0) [ above = of q0, xshift = 40, yshift =-40] {$s_{in}$};
	
	
	%	\node[state] (q7bis) [below  = of q4, xshift = 0, yshift = 20] {$p_3$};
	\node[state] (x1) [below = of 0, xshift = 80, yshift = 50] {$x_1$};
	\node[state] (x2) [below = of 0, xshift = -80, yshift = 50] {$x_2$};
	
	\node[state,accepting] (sf) [right  = of s0, xshift = 20] {$s_f$};
	
	\node [state] (err) [below = of 0, yshift = 10] {\frownie};

%	\node[state, inner sep= -2] (q8) [below right  = of q7, yshift = 10] {$\textsf{unit}_{\counter}$};
%	\node[state, inner sep= -2] (q9) [right of = q7, yshift = 10] {$\textsf{z-end}$};
%	\node[state, inner sep= -2] (q10) [right of = q8] {$\textsf{err}'$};
	%	\node[state] (q7) [right  = of q0, xshift = 50, yshift = 45] {$q_{7}$};
	%	\node[state] (q8) [right  = of q7] {$q_{8}$};
	
	\path[->] 
	(q0) edge [bend left = 10] node {$!!\ell$} (s0)
	edge [bend right = 10] node {$?\ell$} (0)
	(0) edge [bend left = 10] node[xshift = 0] {$!!\inc{\counter_1}$} (x1)
	edge [bend left = 10] node [xshift = -10] {$!!\inc{\counter_2}$} (x2)
	(x1) edge [bend left = 10] node [xshift = 10]{$!!\dec{\counter_1}$} (0)
	(x2)edge [bend left = 10] node  {$!!\dec{\counter_2}$} (0)
	(0) edge [bend right = 10]node [below]{$?d$} (sf)
	(sf) edge [loop above] node {$!!d$} ()
	(x1) edge node {$?\counter_1=0, ?d$} (err)
	(x2) edge node [below, xshift = -10]{$? \counter_2 =0, ?d $} (err)
	;
	
	%	\draw[->] (q9.east) |- ++(2,0) -| ++(0,3.8) -| (qf.north); 
	%	\node[anchor=west, xshift = 55, yshift=20] at (q9.east) {$?\textsf{end}_2$};
	
	\node[draw, fill = cyan, fill opacity = 0.2, text opacity = 1, fit=(s0) (sf), text height=0.11 \columnwidth, inner sep = 1] (PV) {$\PP_{{M}}$};
	
%	\path[->,dashed]
%	(PV) edge [bend left = 25] node {$?\textsf{start}$} (err); 
	
%	
%	\path[->,very thick]
%	(qf) edge node {$?\textsf{verif}$} (err)
%	(q9) edge node [yshift = -10] {\shortstack{$?\textsf{inc}_\counter, ?\textsf{dec}_\counter$\\ $\counter \in \Counters$}} (q10); 
\end{tikzpicture}



==> figures/prot-from-vass-pv-dec.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
	\node[state] (q0) {$\ell''$};
	\node[state] (q1) [right = of q0, yshift = 0 ] {$\ell'''$};
	\node[state] (bad) [below = of q0, xshift = 1.25cm , yshift = 1.4cm] {$\frownie$};
	\node[] (text) [right =of bad, yshift = 0.0cm, xshift = 0.1cm] {
		\shortstack{
			for all $m \in $\\
			$\set{\textsf{inc}_{\counter'}, \textsf{dec}_{\counter'} \mid $\\
				$\counter' \in \Counters}$}};
	
	\path[->] 
	(q0) edge node {$?\textsf{dec}_{\counter}$} (q1)
	(q0) edge node [left, yshift = -2]{$?m$} (bad)
	(q1) edge node [yshift = 2]{$?m$} (bad)
	;
	
	
	%	\node[draw, fill = cyan, fill opacity = 0.2, text opacity = 1, fit=(q6) (sf), text height=0.11 \columnwidth] (VASS) {$\PP_{\mathcal{V}}$};
\end{tikzpicture}

==> figures/prot-from-vass-pv.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
	\node[state] (q0) {$\ell$};
	\node[state] (q1) [right = of q0, yshift = 0 ] {$\ell'$};
	\node[state] (bad) [below = of q0, xshift = 1.25cm , yshift = 1.4cm] {$\frownie$};
	\node[] (text) [right =of bad, yshift = 0.0cm, xshift = 0.1cm] {
		\shortstack{
		for all $m \in $\\
		$\set{\textsf{inc}_{\counter'}, \textsf{dec}_{\counter'} \mid $\\
			$\counter' \in \Counters}$}};
	
	\path[->] 
	(q0) edge node {$?\textsf{inc}_{\counter}$} (q1)
	(q0) edge node [left, yshift = -2]{$?m$} (bad)
	(q1) edge node [yshift = 2]{$?m$} (bad)
	;
	
	
%	\node[draw, fill = cyan, fill opacity = 0.2, text opacity = 1, fit=(q6) (sf), text height=0.11 \columnwidth] (VASS) {$\PP_{\mathcal{V}}$};
\end{tikzpicture}

==> figures/prot-from-vass.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (q1) [below = of q0, yshift = 23 ] {$q_1$};


%	\node[state] (q3) [right  = of q0, xshift = -20] {$p_1$};
%
%	\node[state] (q4) [right  = of q3, xshift = 0] {$p_2$};
	\node[state] (q6) [ right = of q0, xshift = 0, yshift =0] {$\ell_0$};
%	\node[state] (q7bis) [below  = of q4, xshift = 0, yshift = 20] {$p_3$};
	\node[state] (q7) [right = of q1, yshift = 0] {$\textsf{zero}$};
	\node[state] (sf) [right  = of q6, xshift = -20] {$\ell_f$};
	\node[state] (spf) [right  = of sf, xshift = 0] {$\ell'_f$};
	\node[state,accepting] (qf) [right = of spf ] {$q_f$};
	\node[state] (err) [right = of qf] {$\textsf{err}$};
	\node[state, inner sep= -2] (q8) [below right  = of q7, xshift = 20, yshift = 20] {$\textsf{unit}_{\counter}$};
	\node[state, inner sep= -2] (q9) [right of = q7, yshift = 15] {$\textsf{z-end}$};
	\node[state, inner sep= -2] (q10) [right of = q8, xshift = 40, yshift = 0] {$\textsf{err}'$};
%	\node[state] (q7) [right  = of q0, xshift = 50, yshift = 45] {$q_{7}$};
	%	\node[state] (q8) [right  = of q7] {$q_{8}$};
	
	\path[->] 
	(q0) 
	%edge [bend left = 20] node [] {$!!\textsf{election}$} (q1)
	edge [bend right = 0] node {$!!\textsf{start}$} (q6)
	edge [bend right = 0] node {$!!\$$} (q1)
	(q1) edge node {$?\textsf{start}$} (q7)
%	(q1) edge [bend right = 0] node {$?\textsf{election}$} (qf)
%	(q3) edge [bend left = 0] node {$?\textsf{election}$} (q4)
%	(q4) edge []node {$!!\textsf{election}$} (q6)
%	(q3) edge [bend right = 0] node [below, xshift = -20] {$?\textsf{election}$} (q7bis)
%	(q7bis) edge node {$?\textsf{election}$} (q7)
	(q7) edge [bend left = 10] node[sloped] {$!!\textsf{inc}_{\counter}$} (q8)
	(q8) edge [bend left = 20] node [sloped] {$!!\textsf{dec}_{\counter}$} (q7)
	(spf) edge [bend right = 0] node []{$!!\textsf{verif}$}  (qf)
%	(q9) edge [out=-30, in=60, looseness = 6]  node {$?\textsf{end}_2$}(qf)
	
	(sf) edge node {$?\textsf{end}$} (spf)
	(q7) edge node [sloped] {$!!\textsf{end}$} (q9)
	
	(q9) edge [bend right = 15]node [sloped] {$?\textsf{verif}$} (qf)
	;
	
%	\draw[->] (q9.east) |- ++(2,0) -| ++(0,3.8) -| (qf.north); 
%	\node[anchor=west, xshift = 55, yshift=20] at (q9.east) {$?\textsf{end}_2$};
	
		\node[draw, fill = cyan, fill opacity = 0.2, text opacity = 1, fit=(q6) (sf), text height=0.09 \columnwidth, inner sep = 3.5] (PV) {$\PP'_{\mathcal{V}}$};
	
	\path[->,dashed]
	(PV) edge [bend left = 20] node {$?\textsf{start}$} (err); 
	
	
	\path[->,very thick]
	(qf) edge node {$?\textsf{verif}$} (err)
	(q9) edge [bend right = 10]node [sloped] {\shortstack{$?\textsf{inc}_\counter, ?\textsf{dec}_\counter$ $\counter \in \Counters$}} (q10); 
\end{tikzpicture}



==> figures/prot-pspace-hardness-auto.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.0cm,on grid,auto, initial text = {}] 
	\node[state] (qi0) [] {$q_i^0$};
	\node[state] (qif) [right = of qi0, xshift =-10] {$q_i^f$};
	\node[state] (qid) [right = of qif, xshift =-10] {$q_i^{\$}$};
	\node[state] (qie) [right = of qid] {$q_i^{\text{e}}$};
	\node[state] (fr) [above = of qid, yshift = -10, xshift = -20] {$\frownie$};
	
	\path[->] 
	(qif) edge node {$?\$$} (qid)
	(qid) edge [bend left =0] node {$!!\text{end}_i$} (qie)
	(qie.south) edge [bend left =15] node {$?\smiley$} (qi0.south)
	(qie) edge [bend right =20] node [sloped] {\shortstack{$?m, m \nin \{\text{end}_{i+1},  $\\
		$ \dots, \text{end}_n\}$}} (fr)
	
	;
	
	
	\node[draw, fill = cyan, fill opacity = 0.2, text opacity = 1, fit=(qi0) (qif), text height=0.05 \columnwidth, inner sep = 0.5] (Ai) {$\PP_i$};
	
	\path[->] 
	(Ai.north) edge [bend left = 15] node [sloped]{\shortstack{$?\$, ?i$\\
			$ ?\text{end}_{1, \dots, n}$}} (fr);

\end{tikzpicture}



==> figures/prot-pspace-hardness-rec.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.0cm,on grid,auto, initial text = {}] 
	\node[state] (q1) [above right = of q0, yshift = -10 ] {$q_1$};
	\node[state] (q2) [right = of q1, xshift =-10] {$q_2$};
	\node[state] (q3) [right = of q2] {$q_3$};
	\node[state] (qn) [right = of q3, xshift = 10] {$q_{n+1}$};
	\node[state] (frb) [above = of q3, yshift =25] {$\frownie$};
	\node[state] (qnp) [below = of q3, yshift = 35, xshift = -25] {$q_{n+2}$};
	
	
	\path[->] 
	(q1) edge [bend left = 20] node[sloped] {\shortstack{$?\#, ?\text{end}_i,$ \\$ 1 \leq i \leq n$}} (frb)
	(q1) edge  node {$?\$$} (q2)
	(q2) edge  node {$?\text{end}_1$} (q3)
	(qn) edge [bend left = 15] node {$?\text{end}_n$} (qnp)
	(qnp) edge [bend left = 15] node {$!!\smiley$} (q1)
	(q2) edge node [sloped]{\shortstack{$?m$, $ m\in \Sigma$}} (frb)
	(q3) edge node [sloped] {\shortstack{$?m$, $ m \in \Sigma$}} (frb)
	(qn) edge [bend right = 20]node [sloped] {\shortstack{$?m$, $ m\in \Sigma$}} (frb)
	;
	

	
	\path (q3) -- node[auto=false]{\ldots} (qn);
\end{tikzpicture}



==> figures/prot-pspace-hardness.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (q1) [above right = of q0, yshift = -10 ] {$q_1$};
	\node[state] (qi0) [below right = of q0, yshift = 20] {$q_i^0$};
	\node[state] (qif) [right = of qi0] {$q_i^f$};
	\node[state] (qid) [right = of qif] {$q_i^{\$}$};
	\node[state] (fr) [above = of qid, yshift = -40, xshift = -70] {$\frownie$};
	\node[state] (q2) [right = of q1] {$q_2$};
	\node[state] (q3) [right = of q2] {$q_3$};
	\node[state] (qn) [right = of q3, xshift = 20] {$q_{n+1}$};
	\node[state] (frb) [above = of q3, yshift =-30] {$\frownie$};
	
	\path[->] 
	(q0) edge [loop above] node {\shortstack{$!!a, a \in \Sigma$ \\$\$ $}} ()
	(q0) edge node {} (q1)
	edge node {} (qi0)
	(q1) edge [bend left = 20] node {\shortstack{$?\text{end}_i,$ \\$ 1 \leq i \leq n$}} (frb)
	(q1) edge  node {$?\$$} (q2)
	(q2) edge  node {$?\text{end}_1$} (q3)
	(qn) edge [bend left = 13] node {$?\text{end}_n$} (q1)
	(q2) edge node [xshift = 4, yshift = -3]{\shortstack{$?m$, \\$ m\in \Sigma$}} (frb)
	(q3) edge node [right, xshift = 2] {\shortstack{$?m$, \\$ m \in \Sigma$}} (frb)
	(qn) edge [bend right = 15]node [right, xshift = 7] {\shortstack{$?m$, \\$ m\in \Sigma$}} (frb)
	(qif) edge node {$?\$$} (qid)
	(qid.south) edge [bend left =15] node {$!!\text{end}_i$} (qi0.south)
	;
	
	
	\node[draw, fill = cyan, fill opacity = 0.2, text opacity = 1, fit=(qi0) (qif), text height=0.05 \columnwidth, inner sep = 0.5] (Ai) {$\PP_i$};
	
	\path[->] 
	(Ai.north) edge [bend left = 15] node {{$?\$, ?\text{end}_{1, \dots, n}$}} (fr);
	
	\path (q3) -- node[auto=false]{\ldots} (qn);
\end{tikzpicture}



==> figures/sous-vass.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {},square/.style={regular polygon,regular polygon sides=4}] 
	\node[state, square, initial] (s0) {$s_0$};
	\node[state, square] (s1) [right = of s0 ] {$\emptyset$};
	\node[state,rectangle] (s2) [right = of s1] {$\set{S_1}$};
	\node[state,rectangle] (s3) [right  = of s2] {$\set{S_1, S_2}$};
	\node[state,rectangle] (s4) [below  = of s3] {$\set{S''_1}$};
	\node[state,rectangle] (s5) [left  = of s4] {$\set{S'''_1}$};
%	\node[state,square] (s6) [left  = of s5] {$\emptyse$};
%	\node[state,square] (q7) [right  = of q0, xshift = 100] {$q_{7}$};
	%	\node[state] (q8) [right  = of q7] {$q_{8}$};
	
	\path[->] 
	(s0) edge [loop above] node [] {\inc{\counter_{\qinit}}} (q1)
	edge [] node {} (s1)
	(s1) edge [bend right = 0] node 
	{\begin{tabular}{c c}
			\dec{\counter_{\qinit}}\\ 
			\inc{\counter_{(q_6, 1)}}
		\end{tabular}} (s2)
	(s2) edge [bend right = 0] node 
	{\begin{tabular}{c c}
			\dec{\counter_{\qinit}}\\ 
			\inc{\counter_{(q_2, 1)}}
	\end{tabular}} (s3)
	(s3) edge [bend right = 0] node 
	{\begin{tabular}{c c}
			\dec{\counter_{\qinit}}\\ 
			\inc{\counter_{(q_6, 2)}}
	\end{tabular}} (s4)
	(s4) edge [loop right] node {
		\begin{tabular}{c c}
			\dec{\counter_{q_2,1}}\\ 
			\inc{\counter_{q_2}}
		\end{tabular}
	} ()
	(s4) edge [] node {
		\begin{tabular}{c c}
			\dec{\counter_{q_2}}\\ 
			\inc{\counter_{q_4}}
		\end{tabular}
	} (s5)
	(s5) edge [] node {
		\begin{tabular}{c c}
			\dec{\counter_{q_4}}\\ 
			\inc{\counter_{q_6}}
		\end{tabular}
	} (s1)
(s1) edge [loop below] node {
	\begin{tabular}{c c}
		\dec{\counter_{q_6,1}}\\ 
		\inc{\counter_{q_6}}
	\end{tabular}
} ()
%	edge [bend left = 0] node {$?b$} (q3)
%	(q2) edge [bend left = 20] node {$?d$} (q7)
%	(q3) edge [bend left = 0] node {$?c$} (q4)
%	(q3) edge [bend left = 0] node {$?c$} (q2)
%	(q4) edge [bend right = 20] node {$!!d$} (q7)
%	(q5) edge [bend left = 0] node {$?b$} (q6)
%	(q6) edge [bend right = 20] node {$!!c$} (q7)
	;
\end{tikzpicture}

%
%\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state, initial] (q0) {$\qinit$};
%	\node[state] (q1) [right = of q0, yshift = 25] {$q_1$};
%	\node[state] (q2) [right = of q1] {$q_2$};
%	\node[state] (q3) [right  = of q0, yshift = -25] {$q_3$};
%	\node[state] (q4) [right  = of q3] {$q_{4}$};
%	\node[state, fill=green] (q5) [right  = of q4] {$q_{5}$};
%	
%	\path[->] 
%	(q0) edge [thick,bend right = 20] node  [below]{$\tau$} (q3)
%	edge [thick,bend left = 20] node  [above]{$!!c$} (q3)
%	edge [thick,bend left = 0] node  [above]{$!!b$} (q1)
%	(q1) edge [thick,bend left = 20] node  [above]{$?a$} (q2)
%	(q2) edge [thick,bend left = 20] node  [below]{$!!b$} (q1)
%	(q3) edge [thick,bend left = 20] node  [above]{$?b$} (q4)
%	(q4) edge [thick,bend left = 20] node  [below]{$!a$} (q3)
%	(q4) edge [thick, draw = green] node  [above]{$?c$} (q5)
%	
%	;
%\end{tikzpicture}


==> figures/vass-big-picture.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {},square/.style={regular polygon,regular polygon sides=4}] 
	\node[state, square, initial] (s0) {$s_0$};
	\node[state, square] (s1) [right = of s0 , xshift = -20] {$\emptyset$};
	\node[state, rectangle] (s) [right = of s1 ] {$\set{q_f}, q_u, 1$};
	\node[state, square] (sf) [right = of s ] {$s_f$};
	
	\node[draw, fill = cyan, fill opacity = 0.2, text opacity = 1, fit=(s1) (s), text height = 0] (VASS) [yshift = 0]{\CoherentSets};
	
	\path[->] 
	(s0) edge [loop above] node [] {\inc{\counter_{\qinit}}} ()
	edge [] node {} (s1)
	(s) edge [] node {} (sf)
	(sf) edge [loop above] node [] {\dec{\counter_{(q_u, 1)}}} ()
	;
\end{tikzpicture}

%
%\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state, initial] (q0) {$\qinit$};
%	\node[state] (q1) [right = of q0, yshift = 25] {$q_1$};
%	\node[state] (q2) [right = of q1] {${q}_{5}$};
%	\node[state] (q3) [right  = of q0, yshift = -25] {${q}_{2}$};
%	\node[state] (q4) [right  = of q3] {$q_{4}$};
%	\node[state, fill=green] (q5) [right  = of q4] {$q_{5}$};
%	
%	\path[->] 
%	(q0) edge [thick,bend right = 20] node  [below]{$\tau$} (q3)
%	edge [thick,bend left = 20] node  [above]{$!!c$} (q3)
%	edge [thick,bend left = 0] node  [above]{$!!b$} (q1)
%	(q1) edge [thick,bend left = 20] node  [above]{$?a$} (q2)
%	(q2) edge [thick,bend left = 20] node  [below]{$!!b$} (q1)
%	(q3) edge [thick,bend left = 20] node  [above]{$?b$} (q4)
%	(q4) edge [thick,bend left = 20] node  [below]{$!a$} (q3)
%	(q4) edge [thick, draw = green] node  [above]{$?c$} (q5)
%	
%	;
%\end{tikzpicture}


==> figures/vass-deleting-summary.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}
\tikzset{
	loop/.code={% overwrite default, what will it break?
		\let\tikztotarget\tikztostart,
		\pgfkeysalso{looseness=2,min distance=+5mm,every loop}}}
\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.2cm,on grid,auto, initial text = {},square/.style={regular polygon,regular polygon sides=4}] 
	\node[state, rectangle] (s1) {\shortstack{$\set{{q}_{2}}, {q}_{3}, 1$\\ $\set{q_1}, {q}_{3}, 2$\\ $\set{q_1, {q}_{5}}, {q}_{4}, 1$}};
	\node[state, rectangle] (s2) [right = of s1, xshift = 50, inner ysep = 4]{\shortstack{$\set{q_1}, {q}_{3}, 2$\\ $\set{q_1, {q}_{6}, q_7}, {q}_{4}, 1$}};
%	\node[state, rectangle] (s2) [right = of s1, xshift = 30, inner ysep = 6] {\shortstack{$\set{{q}_{2}}, {q}_{3}, 1$\\ $\set{q_1}, {q}_{4}, 1$}};
%	\node[state, rectangle] (s3) [below right  = of s1, xshift = 50, yshift = -20 , inner ysep = 6] {\shortstack{$\set{{q}_{2}}, {q}_{3}, 1$\\ $\set{q_1}, {q}_{3}, 2$}};
%	\node[state, rectangle] (s4) [below = of s1, yshift = 0 ] {$\set{q_1,{q}_{2}}, {q}_{3}, 1$};
	
	
	%	\draw [rounded rectangle, fill= green, fill opacity=0.2] (-1,-1) rectangle (0.7,0.5);
	
	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s1),inner xsep= -3.5 , inner ysep= -16] () [yshift = 13]{};
	\node[ rounded corners, fill = orange, fill opacity = 0.3, text opacity = 1, fit=(s1), inner xsep= -3.5 ,inner ysep= -16] () [yshift = 0]{};
	\node[ rounded corners, fill = magenta, fill opacity = 0.3, text opacity = 1, fit=(s1), inner xsep= -3.5 ,inner ysep= -16] () [yshift = -13]{};
	
	\node[ rounded corners, fill = orange, fill opacity = 0.3, text opacity = 1, fit=(s2), inner xsep= -3.5 ,inner ysep= -11] () [yshift = 7]{};
	\node[ rounded corners, fill = magenta, fill opacity = 0.3, text opacity = 1, fit=(s2), inner xsep= -3.5 ,inner ysep= -11] () [yshift = -7]{};

	
	\path[->] 
	(s1) edge [] node [] {\small\shortstack{\dec{\counter_{\qinit}}\\ \inc{\counter_{({q}_{4},1)}}}} (s2)
	(s2) edge [loop right] node [] {\small\shortstack{\dec{\counter_{({q}_{3},1)}}\\ \inc{\counter_{{q}_{3}}}}} ()
	;
\end{tikzpicture}




==> figures/vass-new-summary.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {},square/.style={regular polygon,regular polygon sides=4}] 
	\node[state, rectangle] (s1) {$\set{{q}_{2}}, {q}_{3}, 1$};
	\node[state, rectangle] (s2) [right = of s1, xshift = 30, inner ysep = 6] {\shortstack{$\set{{q}_{2}}, {q}_{3}, 1$\\ $\set{q_1}, {q}_{4}, 1$}};
	\node[state, rectangle] (s3) [below right  = of s1, xshift = 50, yshift = -20 , inner ysep = 6] {\shortstack{$\set{{q}_{2}}, {q}_{3}, 1$\\ $\set{q_1}, {q}_{3}, 2$}};
	\node[state, rectangle] (s4) [below = of s1, yshift = 0 ] {$\set{q_1,{q}_{2}}, {q}_{3}, 1$};
	

%	\draw [rounded rectangle, fill= green, fill opacity=0.2] (-1,-1) rectangle (0.7,0.5);
	
	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s1), inner sep= -4] () {};
	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s2), inner xsep= -3.5 ,inner ysep= -11] () [yshift = 7]{};
	\node[ rounded corners, fill = magenta, fill opacity = 0.2, text opacity = 1, fit=(s2), inner xsep= -3.5 ,inner ysep= -11] () [yshift = -7]{};
	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s3), inner xsep= -3.5 ,inner ysep= -11] () [yshift = 7]{};
	\node[ rounded corners, fill = orange, fill opacity = 0.3, text opacity = 1, fit=(s3), inner xsep= -3.5 ,inner ysep= -11] () [yshift = -7]{};
	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s4), inner sep= -4] () {};
	
	\path[->] 
	(s1) edge [] node [] {\shortstack{\dec{\counter_{\qinit}}\\ \inc{\counter_{({q}_{4},1)}}}} (s2)
	(s1) edge [] node [yshift = -10, xshift = 5]{\shortstack{\dec{\counter_{\qinit}}\\ \inc{\counter_{({q}_{3},2)}}}} (s3)
	(s1) edge [] node [left]{\shortstack{\dec{\counter_{\qinit}}\\ \inc{\counter_{({q}_{3},1)}}}} (s4)
	;
\end{tikzpicture}




==> figures/vass-transfo-repeated-cover.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2.5cm,on grid,auto, initial text = {},square/.style={regular polygon,regular polygon sides=4}] 
	\node[state,  rectangle] (s1) {\normalsize$\set{q_3}, q_4, 1$};
	\node[state, rounded rectangle, rounded rectangle west arc = none] (s2bis) [right = of s1, xshift = 70, inner ysep = 6] {\shortstack{\normalsize$\set{q_3}, q_4, 1$\\ \normalsize$\set{q_1}, q_6, 1$}\hspace*{10pt}\LARGE\smiley};
	%	\node[state, rectangle] (s3) [below right  = of s1, xshift = 50, yshift = -20 , inner ysep = 6] {\shortstack{$\set{q_3}, q_4, 1$\\ $\set{q_1}, q_4, 2$}};
	%	\node[state, rectangle] (s4) [below = of s1, yshift = 0 ] {$\set{q_1,q_3}, q_4, 1$};
	\node[state,rectangle] (s2) [right = of s2bis, xshift = 60, inner ysep = 6] {\shortstack{\normalsize$\set{q_3}, q_4, 1$\\ \normalsize$\set{q_1}, q_6, 1$}};
	
	%	\draw [rounded rectangle, fill= green, fill opacity=0.2] (-1,-1) rectangle (0.7,0.5);
	
	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s1), inner ysep= -4, inner xsep = -2, xshift = 0] () {};
	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s2), inner xsep= -2 ,inner ysep= -11, xshift = 0] () [yshift = 7]{};
	\node[ rounded corners, fill = magenta, fill opacity = 0.2, text opacity = 1, fit=(s2), inner xsep= -2 ,inner ysep= -11, xshift = 0] () [yshift = -7]{};
	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s2bis), inner xsep= -15 ,inner ysep= -11, xshift = -12] () [yshift = 7]{};
 
	\node[ rounded corners, fill = magenta, fill opacity = 0.2, text opacity = 1, fit=(s2bis), inner xsep= -15 ,inner ysep= -11, xshift = -12] () [yshift = -7]{};
%	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s3), inner xsep= -3.5 ,inner ysep= -11] () [yshift = 7]{};
%	\node[ rounded corners, fill = orange, fill opacity = 0.3, text opacity = 1, fit=(s3), inner xsep= -3.5 ,inner ysep= -11] () [yshift = -7]{};
%	\node[ rounded corners, fill = green, fill opacity = 0.2, text opacity = 1, fit=(s4), inner sep= -4] () {};

	\node[circle, fill = yellow, fill opacity = 0.5, minimum size=10, inner sep= 0.8] () [right = of s2bis, xshift = -45.5, yshift = -3] {\LARGE\smiley} ;
	
	\path[->] 
	(s1) edge [] node [] {\shortstack{\dec{\counter_{\qinit}}\\ \inc{\counter_{(q_6,1)}}}} (s2bis)
	(s2bis) edge node {} (s2)
%	(s1) edge [] node [yshift = -10, xshift = 5]{\shortstack{\dec{\counter_{\qinit}}\\ \inc{\counter_{(q_4,2)}}}} (s3)
%	(s1) edge [] node [left]{\shortstack{\dec{\counter_{\qinit}}\\ \inc{\counter_{(q_4,1)}}}} (s4)
	;
	
%% Exemple 1 : Rectangle avec un cercle à gauche
%\rectcircleleft[fill=blue!20]{3cm}{1.5cm}{0.75cm}
%
%% Exemple 2 : Rectangle avec des cercles aux deux côtés
%\rectcircleboth[fill=red!20]{4cm}{1.5cm}{0.75cm}
%
%% Exemple d'utilisation avec \node pour ajouter du texte
%\node[fill=green!30, draw, minimum width=3cm, minimum height=1cm] at (5, 0) {Exemple texte};
\end{tikzpicture}



